Computing the stochastic $H^\infty$-norm

The stochastic $H^\infty$-norm is defined as the $L^2$-induced norm of the input-output operator of a stochastic linear system. Like the deterministic $H^\infty$-norm it is characterised by a version of the bounded real lemma, but without a frequency domain description or a Hamiltonian condition. Therefore, we base its computation on a parametrised algebraic Riccati-type matrix equation.

==> galphawth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
%at={(1.101in,0.741in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,0.472410552902147,1,2,3},
xticklabels={{0},{$\|\mathbb{L}\|$},{1},{2},{3}},
xlabel={$\gamma$},
xmajorgrids,
ymin=-35,
ymax=5,
ylabel={$\alpha\text{(}\gamma\text{)}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.472410552902147	0.00\\%47285607948847\\
0.519651608192362	-14.7768593759927\\
0.566892663482577	-19.5219281466351\\
0.614133718772791	-22.4891562419623\\
0.661374774063006	-24.5646167980922\\
0.708615829353221	-26.1035416933122\\
0.755856884643435	-27.2886509861073\\
0.80309793993365	-28.2266156346518\\
0.850338995223865	-28.9848128066981\\
0.89758005051408	-29.608193288129\\
0.944821105804294	-30.1279937333793\\
0.992062161094509	-30.5666239195254\\
1.03930321638472	-30.9405816747757\\
1.08654427167494	-31.262276236269\\
1.13378532696515	-31.5412132813705\\
1.18102638225537	-31.7847897873347\\
1.22826743754558	-31.9988415414118\\
1.2755084928358	-32.1880289573006\\
1.32274954812601	-32.3561143806688\\
1.36999060341623	-32.5061648973635\\
1.41723165870644	-32.6407029640978\\
1.46447271399666	-32.7618198414996\\
1.51171376928687	-32.8712620856933\\
1.55895482457709	-32.9704982466882\\
1.6061958798673	-33.0607708361529\\
1.65343693515752	-33.1431372024418\\
1.70067799044773	-33.2185019617606\\
1.74791904573794	-33.2876429377082\\
1.79516010102816	-33.3512320640943\\
1.84240115631837	-33.4098523465005\\
1.88964221160859	-33.4640117153081\\
1.9368832668988	-33.5141544087965\\
1.98412432218902	-33.5606703801556\\
2.03136537747923	-33.6039031132178\\
2.07860643276945	-33.6441561489758\\
2.12584748805966	-33.6816985615836\\
2.17308854334988	-33.7167695737201\\
2.22032959864009	-33.7495824632327\\
2.26757065393031	-33.7803278833354\\
2.31481170922052	-33.8091766952979\\
2.36205276451074	-33.8362823940942\\
2.40929381980095	-33.8617831927809\\
2.45653487509117	-33.8858038195967\\
2.50377593038138	-33.9084570723509\\
2.55101698567159	-33.9298451669623\\
2.59825804096181	-33.9500609108448\\
2.64549909625202	-33.9691887267556\\
2.69274015154224	-33.9873055485509\\
2.73998120683245	-34.0044816069146\\
2.78722226212267	-34.0207811202735\\
2.83446331741288	-34.0362629037946\\
};
\end{axis}
\end{tikzpicture}%

==> grhowth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6.566in,
%height=4.951in,
width=6cm,
height=3cm,
%at={(1.101in,0.741in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,0.472410552902147,1,2,3},
%xticklabels={{0},{$\|\mathbb{L}\|$},{1},{2},{3}},
%xlabel={$\gamma$},
xmajorgrids,
ymin=0,
ymax=1.2,
ylabel={$\rho\text{(}\gamma\text{)}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.472410552902147	1.0\\%2689636563357\\
0.519651608192362	0.0933632516761597\\
0.566892663482577	0.0898346986774229\\
0.614133718772791	0.0881872050836661\\
0.661374774063006	0.087194885737497\\
0.708615829353221	0.0865244367931478\\
0.755856884643435	0.0860399996747396\\
0.80309793993365	0.0856739480023647\\
0.850338995223865	0.085388264331352\\
0.89758005051408	0.0851597382162846\\
0.944821105804294	0.0849733241805259\\
0.992062161094509	0.0848188139114532\\
1.03930321638472	0.084689026884654\\
1.08654427167494	0.0845787623508145\\
1.13378532696515	0.0844841608945677\\
1.18102638225537	0.0844022991184325\\
1.22826743754558	0.0843309233200474\\
1.2755084928358	0.0842682693207916\\
1.32274954812601	0.0842129374850914\\
1.36999060341623	0.0841638041157159\\
1.41723165870644	0.0841199574252218\\
1.46447271399666	0.0840806504767432\\
1.51171376928687	0.0840452660700699\\
1.55895482457709	0.0840132901826095\\
1.6061958798673	0.0839842916328083\\
1.65343693515752	0.0839579063334194\\
1.70067799044773	0.0839338249737759\\
1.74791904573794	0.0839117832938322\\
1.79516010102816	0.0838915543381861\\
1.84240115631837	0.0838729422376804\\
1.88964221160859	0.0838557771803079\\
1.9368832668988	0.0838399113159057\\
1.98412432218902	0.0838252153997953\\
2.03136537747923	0.0838115760254845\\
2.07860643276945	0.0837988933301711\\
2.12584748805966	0.083787079082175\\
2.17308854334988	0.0837760550787777\\
2.22032959864009	0.0837657517977555\\
2.26757065393031	0.0837561072573847\\
2.31481170922052	0.0837470660486289\\
2.36205276451074	0.0837385785102089\\
2.40929381980095	0.0837306000227967\\
2.45653487509117	0.0837230904029421\\
2.50377593038138	0.0837160133808545\\
2.55101698567159	0.0837093361489554\\
2.59825804096181	0.0837030289703897\\
2.64549909625202	0.0836970648385135\\
2.69274015154224	0.0836914191798731\\
2.73998120683245	0.0836860695944064\\
2.78722226212267	0.0836809956276036\\
2.83446331741288	0.083676178570191\\
};
\end{axis}
\end{tikzpicture}%
